Long-lived Left-Right signals at the FCC-ee

We give an extensive discussion of the displaced signals of heavy Majorana neutrino production at future electron-positron colliders operating at various proposed energies in the context of the Left-Right symmetric model. A comprehensive collection of channels is taken into account, ranging from those featuring $W$ and $W_R$ mediation to those induced by scalar mixing and gauge/scalar boson fusion, with connections to the mechanism of neutrino mass origin. The emerging signatures feature possibly multiple displaced heavy neutrinos that are in some cases accompanied by prompt activity and forward leptons. We derive the corresponding total production rates and differential distributions, which allow us to differentiate the channels and have analytical estimates of the signal yield. We then develop realistic estimates of the selection efficiencies using a dedicated vertexing algorithm which establishes the displaced decay positions and supplies a reliable proxy for reconstructing the full four-momenta of long-lived particles. This allows to determine the realistic reaches in the parameter space of the Left-Right symmetric model across the various channels, and we show that these can strongly surpass the LHC ones, demonstrating that future lepton colliders are sensitive to left-right symmetry breaking scales in the deep multi-TeV regime.

==> figures/fig_epem_VBF_llNN.tex <==
\begin{fmffile}{fig_epem_VBF_llNN}
\begin{fmfgraph*}(150,80)
  \fmfleft{l1,l2,l3,l4}
  \fmfright{r1,r2,r3,r4}
  \fmf{fermion,tension=1.5}{l1,v1}
  \fmf{plain}{v1,r1}
  \fmf{fermion,tension=1.5}{v3,l4}
  \fmf{plain}{r4,v3}
  \fmf{boson,label.side=left,label=$Z,,W,, W_R$}{v1,v2}
  \fmf{boson,label.side=left,label=$Z,,W,, W_R$}{v2,v3}
  \fmf{dashes,label=$h,,\Delta$}{v2,v4}
  \fmf{plain}{r2,v4,r3}
  \fmfv{l=$e^-$}{l1}
  \fmfv{l=$e^+$}{l4}
  \fmfv{l=$e^+,, \nu,, \color{nicered}N$}{r1}
  \fmfv{l=$e^-,, \nu,, \color{nicered}N$}{r4}
  \fmfv{l=$\color{nicered}N$}{r2}
  \fmfv{l=$\color{nicered}N$}{r3}
\end{fmfgraph*}
\end{fmffile}

==> figures/fig_epem_WR_NNnu.tex <==
\begin{fmffile}{fig_epem_WR_NN}
  \begin{fmfgraph*}(110,60)
    \fmfleft{l1,l2}
    \fmfright{r1,r2}
    \fmf{fermion}{l1,v1}
    \fmf{plain}{v1,r1}
    \fmf{fermion}{v2,l2}
    \fmf{plain}{r2,v2}
    \fmf{boson,label.side=right,label=$W_R,, W$}{v1,v2}
    \fmfv{l=$e^-$}{l1}
    \fmfv{l=$e^+$}{l2}
    \fmfv{l={\color{nicered}$N_j$}}{r1}
    \fmfv{l={${\color{nicered}N_i},,\nu$}}{r2}
  \end{fmfgraph*}
\end{fmffile}

==> figures/fig_epem_Yuk_llNN.tex <==
\begin{fmffile}{fig_epem_Yuk_llNN}
\begin{fmfgraph*}(180,90)
  \fmfleft{l1,l2,l3,l4}
  \fmfright{r1,r2,r3,r4}
  \fmf{fermion,tension=1.5}{l1,v1}
  \fmf{fermion}{r1,v1}
  \fmf{fermion,tension=1.5}{v3,l4}
  \fmf{fermion}{v3,r4}
  \fmf{dashes,label.side=right,label=$\Delta_R^{--}$}{v1,v2}
  \fmf{dashes,label.side=left,label=$\Delta_R^{++}$}{v2,v3}
  \fmf{dashes,label=$h,,\Delta$}{v2,v4}
  \fmf{plain}{r2,v4,r3}
  \fmfv{l=$e^-$}{l1}
  \fmfv{l=$e^+$}{l4}
  \fmfv{l=$e^+$}{r1}
  \fmfv{l=$e^-$}{r4}
  \fmfv{l=$\color{nicered}N$}{r2}
  \fmfv{l=$\color{nicered}N$}{r3}
\end{fmfgraph*}
\end{fmffile}

==> figures/fig_epem_ZD0.tex <==
\begin{fmffile}{fig_epem_ZD0}
\begin{fmfgraph*}(150,65)
  \fmfleft{l1,l2}
  \fmfright{r1,r2}
  \fmf{fermion}{l1,v1,l2}
  \fmf{boson,l.side=left,label=$Z^*$}{v1,v2} 
  \fmf{boson}{v2,r1}
  \fmf{dashes}{v2,r2}
  \fmfv{l=$e^-$}{l1}
  \fmfv{l=$e^+$}{l2}
  \fmfv{l=$Z$}{r1}
  \fmfv{l=$h,,\Delta$}{r2}
  \end{fmfgraph*}
\end{fmffile}

==> figures/fig_epem_ZZLR_NN.tex <==
\begin{fmffile}{fig_epem_ZZLR_NN}
\begin{fmfgraph*}(110,60)
  \fmfleft{l1,l2}
  \fmfright{r1,r2}
  \fmf{fermion}{l1,v1,l2}
  \fmf{plain}{r1,v2,r2}
  \fmf{boson,label.side=left,label=$Z,,Z_{LR}$}{v1,v2}
  \fmfv{l=$e^-$}{l1}
  \fmfv{l=$e^+$}{l2}
  \fmfv{l={\color{nicered}$N_i$}}{r1}
  \fmfv{l={\color{nicered}$N_i$}}{r2}
\end{fmfgraph*}
\end{fmffile}
